Mobile Manipulator for Autonomous Localization, Grasping and Precise Placement of Construction Material in a Semi-structured Environment

Mobile manipulators have the potential to revolutionize modern agriculture, logistics and manufacturing. In this work, we present the design of a ground-based mobile manipulator for automated structure assembly. The proposed system is capable of autonomous localization, grasping, transportation and deployment of construction material in a semi-structured environment. Special effort was put into making the system invariant to lighting changes, and not reliant on external positioning systems. Therefore, the presented system is self-contained and capable of operating in outdoor and indoor conditions alike. Finally, we present means to extend the perceptive radius of the vehicle by using it in cooperation with an autonomous drone, which provides aerial reconnaissance. Performance of the proposed system has been evaluated in a series of experiments conducted in real-world conditions.

==> figures/brick_detection_range.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}, scale=0.6]
  
  %% Velodyne point
  \coordinate (S) at (0cm, 0cm);

  %% Brick
  \coordinate (A) at (7cm, -3cm);
  \coordinate (B) at (11cm, -3cm);
  \coordinate (C) at (11cm, 1cm);
  \coordinate (D) at (7cm, 1cm);
  \coordinate (G0) at (7cm, -1cm);

  \fill[red!80] (A) -- (B) -- (C) -- (D) -- cycle;
  \draw[thick] (A) -- node[below]{\footnotesize $a$}(B) -- node[right]{\footnotesize $a$}(C) -- (D) -- cycle;
  \draw[dashed, thick, red] (S) -- node[below right, xshift=0.8cm] {\footnotesize $d$} ($(G0)!0.5!(D)$);
  \draw[fill=black] (D) circle (0.15em) node[above left] {\footnotesize $\mathrm{P_2}$};
	% \draw[fill=black] (B) circle (0.15em) node[below right] {};
	% \draw[fill=black] (C) circle (0.15em) node[above right] {};
  \draw[fill=black] (G0) circle (0.15em) node[below left] {\footnotesize $\mathrm{P_1}$};
	\draw[fill=black] (S) circle (0.15em) node[below, yshift=-0.3em] {\footnotesize $\mathrm{S}$};
	\draw[fill=black] ($(D)!0.5!(G0)$) circle (0.15em) node[below, yshift=-0.3em] {};
  
  \draw[fill=black] ($(D)!0.5!(G0)$)+(-0.15cm, 0.15cm) circle (0.07em);
  \draw[thick] (S) -- node [above]{\footnotesize $b$}(D);
  \draw[thick] (S) --  node [below]{\footnotesize $b$}(G0);

  \node (a) at (7cm, -0.5cm)[left]{\footnotesize $\frac{a}{4}$};

  \draw ($(D)!0.5!(G0)$)+(-0.4cm, 0) arc(180:90:0.4cm);
  \draw[thick] ([shift=(-8.1301:3cm)]S) arc (-8.1301:8.1301:3cm) node[below right] {\footnotesize $\alpha$};
\end{tikzpicture}


==> figures/brick_pile_detection_system.tex <==
\begin{tikzpicture}[node distance=0.8cm,
    every node/.style={fill=white, font=\sffamily}, scale=0.8, align=center, ]
  \node (lidar)     [process] {\footnotesize Velodyne LiDAR};
  \node (lineex)     [process, right of=lidar, xshift=4cm]  {\footnotesize Line extraction};
  \node (stackdetect)     [process, right of=lineex, xshift=4cm]  {\footnotesize Stack detection};
  \node (map)     [process, below of=lineex, yshift=-1cm]  {\footnotesize Symbolic map};
  \node (pattern)     [process, right of=map, xshift=4cm]  {\footnotesize Layout detection};
  \node (exploration)     [process, right of=pattern, xshift=4cm]  {\footnotesize Exploration};
  \draw[->] (lidar) -- node[above, yshift=0.1cm]{\footnotesize Point cloud} (lineex);
  \draw[->] (lineex) -- node[above, yshift=0.1cm]{\footnotesize Segments} (stackdetect);
  \draw[->] (map) -- node[above, yshift=0.1cm]{\footnotesize Clusters} (pattern);
  \draw[->] (lineex) -- node[left, xshift=-0.1cm]{\footnotesize Brick candidates} (map);
  \draw[->] ([xshift=-0.5cm]stackdetect.south) |- node[xshift=-2.3cm, yshift=0.25cm]{\footnotesize Brick stacks} ++(-1.8cm, -0.6cm) -| ([xshift=0.5cm]map.north);
  \draw[->] (pattern) -- node[above, yshift=0.1cm]{\footnotesize Navigation\\ \footnotesize goal} (exploration);
  \end{tikzpicture}

==> figures/classifier_model.tex <==
\begin{tikzpicture}[
  declare function={mu1=0;},
  declare function={mu2=0;},
  declare function={sigma1=0.547722558;},
  declare function={sigma2=0.547722558;},
  declare function={normal(\m,\s)=1/(2*\s*sqrt(pi))*exp(-(x-\m)^2/(2*\s^2));},
  declare function={bivar(\ma,\sa,\mb,\sb)=
        1/(2*pi*\sa*\sb) * exp(-((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2))/2;}]

      \begin{axis}[view={40}{50}, x dir=reverse, xlabel={$\mathrm{x[m]}$}, ylabel={$\mathrm{y[m]}$}, ytick={-2,-1,0,1,2}, x label style={at={(0.165, 0.0)}, anchor=south west}, y label style={at={(0.9, 0.04)}, anchor=south east}, zlabel={$\mathrm{Probability density [-]}$}, z label style={at={(-0.07,0.45)}}, grid=both, enlarge x limits=0.05, enlarge y limits=0.05, ] 
        \addplot3 [surf, domain=1.75:4, y domain=-2:2, shader=flat, draw=black, fill=orange, ultra thin] 
        {bivar(2.75,sigma1,0,sigma2)};
        \addplot3 [surf, domain=-0.5:1.75, y domain=-2:2, shader=flat, draw=black, fill=blue, ultra thin] 
        {bivar(0.75,sigma1,0,sigma2)};
        \addplot3 [surf, domain=-2:-0.5, y domain=-2:2, shader=flat, draw=black, fill=green, ultra thin] 
        {bivar(-1,sigma1,0,sigma2)};
        \addplot3 [surf, domain=-4:-2, y domain=-2:2, shader=flat, draw=black, fill=red, ultra thin] 
        {bivar(-2.9,sigma1,0,sigma2)};
  \end{axis}
\end{tikzpicture}

==> figures/control_hierarchy.tex <==
\begin{tikzpicture}[x=2.5cm,y=2cm, scale=0.7]
\coordinate (A) at (-2.5,-1) {};
\coordinate (B) at (2.5,-1) {};
\coordinate (C) at (0,3) {};
  \foreach \A/\col [count=\i] in {{Sensoric Data Processing\\Kinova Kortex API\\Hardware to ROS Interfaces}/orange!10, {Mobile Base Controller\\Kortex Control Manager\\Inventory Manager }/orange!30, {Exploration\\Brick Pickup\\Brick Placement}/orange!50,Mission\\Controller/orange!70} font=\sffamily size=\scriptsize
\draw[fill=\col] (C)--([shift={(-.5*\i,.8*\i)}]B)--node[above,align=center] {\A}([shift={(.5*\i,.8*\i)}]A)--cycle;
\end{tikzpicture}


==> figures/kortex_control_manager.tex <==
\begin{tikzpicture}[node distance=2.0cm,
    every node/.style={fill=white, font=\sffamily, minimum width=2cm}, align=center, scale=0.8, ]
    \node (actionServer) [process] {\footnotesize Action server};
    \node (motionStatus) [process, right of=actionServer, xshift=1.5cm] {\footnotesize Motion status};
    \node (api) [process, right of=motionStatus, xshift=1.5cm] {\footnotesize Kortex API};
    \node (interpolation) [process, above of=motionStatus, yshift=-0.5cm] {\footnotesize Motion\\ \footnotesize interpolation};
  \draw[->]             ([yshift=-0.2cm]actionServer.west) -- node[xshift=-1.8cm] {\footnotesize Action status} ([yshift=-0.2cm, xshift=-1.8cm]actionServer.west);
  \draw[<-]             ([yshift=0.2cm]actionServer.west) -- node[xshift=-1.8cm] {\footnotesize Action request} ([yshift=0.2cm, xshift=-1.8cm]actionServer.west);
  \draw[<->]     (actionServer) -- (motionStatus);
  \draw[<->]     (motionStatus) -- (api);
  \draw[<-]             ([yshift=0.2cm]api.east) -- node[xshift=1.8cm] {\footnotesize Joint sensors} ([xshift=1.8cm, yshift=0.2cm]api.east);
  \draw[->]             ([yshift=-0.2cm]api.east) -- node[xshift=1.8cm] {\footnotesize Joint actuators} ([yshift=-0.2cm, xshift=1.8cm]api.east);
  \draw[->]     (actionServer) |- (interpolation);
  \draw[->]     (interpolation) -| (api);
  \end{tikzpicture}

==> figures/mission_controller.tex <==
\begin{tikzpicture}[node distance=2cm,
    every node/.style={fill=white, font=\sffamily}, scale=0.8, align=center, ]
  \node (start)     [process]              {\footnotesize Wait for command};
  \node (explore)   [split={-5em}{}, below of=start, yshift=0.2cm]          {\footnotesize Exploration};
  \node (inventory) [process, below of=explore, yshift=0.2cm] {\footnotesize Check inventory status};
  \node (stackLocalization)     [split={-2.2em}{}, below of=inventory, xshift=-2cm] {\footnotesize Brick stack localization};
  \node (pattern)   [split={0em}{}, below of=inventory, xshift=2cm]   {\footnotesize Pattern localization};
  \node (fillInventory)    [split={2.2em}{}, below of=stackLocalization]   {\footnotesize Fill inventory};
  \node (placement) [split={2.2em}{}, below of=pattern]   {\footnotesize Deploy bricks};
  \node (count)   [process, left of=stackLocalization, xshift=-1.6cm]   {\footnotesize Count inventory items};
  % \node (fail) [end, below of=placement, xshift=-3cm] {RequestReset};     
  \draw[->]             (start) -- node {\footnotesize Start} (explore);
  \draw[->]     (explore) -- (inventory);
  \draw[->]     (inventory) -- node{\footnotesize Empty}(stackLocalization);
  \draw[->]     (inventory) -- node{\footnotesize Not empty}(pattern);
  \draw[bend left, ->]     ([xshift=-0.7cm]stackLocalization.north) to node[midway, xshift=-0.15cm]{\footnotesize Not located} ([yshift=-0.1cm]explore.west);
  \draw[bend right, ->]     ([xshift=0.7cm]pattern.north) to node[midway, xshift=0.15cm]{\footnotesize Not located} ([yshift=-0.1cm]explore.east);
  \draw[->]     (stackLocalization) -- node{\footnotesize Located}(fillInventory);
  \draw[->]     (pattern) -- node{\footnotesize Located}(placement);
  \draw[->] ([yshift=0.2cm]fillInventory.west) -| node[yshift=0.65cm]{\footnotesize Success or\\ \footnotesize Partial failure} (count);
  \draw[bend left=60, ->] ([xshift=0cm]count.north) to node[]{\footnotesize Insufficient} ([xshift=-1cm]stackLocalization.north);
  \draw[->] ([xshift=-0.5cm]count.north) |- node[yshift=-1.5cm]{\footnotesize Sufficient} ([yshift=0.1cm]explore.west);
  \draw[->] ([yshift=-0.2cm]fillInventory.west) -| ++(-5.2cm, 0) |- node[yshift=-4.2cm]{\footnotesize Fatal failure}(start);
  \draw[->] ([yshift=-0.2cm]placement.east) -| ++(2.1cm, 0) |- node[yshift=-4.2cm]{\footnotesize Failure}(start);
  \draw[->] ([yshift=0.2cm]placement.east) -| ++(1cm, 0) |- node[yshift=-3.5cm]{\footnotesize Success}([yshift=0.1cm]explore.east);
  \fill[pattern=north west lines, pattern color=cyan!90!blue, draw=black, line width=0.3mm] (6.7cm, -0.5cm) rectangle (7.2cm, 0cm) node[xshift=0.8cm, yshift=-0.2cm, text=black, font=\sffamily]{\footnotesize Movebase};
  \fill[orange!38, draw=black, line width=0.3mm] (6.7cm, -1.2cm) rectangle (7.2cm, -0.7cm) node[xshift=1.18cm, yshift=-0.2cm, text=black, font=\sffamily]{\footnotesize Manipulator arm};
  \end{tikzpicture}


==> figures/pickup_procedure.tex <==
\begin{tikzpicture}[node distance=2.3cm,
    every node/.style={fill=white, font=\sffamily}, scale=0.8, align=center]
 
  \node (exploration)     [decision]              {\footnotesize Exploration};
  \node(ransac) [process, below of=exploration] {\footnotesize Align with brick stack axis};
  \node(extend) [process, below of=ransac] {\footnotesize Extend arm to the side};
  \node(coarse) [process, below of=extend] {\footnotesize Align with a specific brick};
  \node(fine) [process, right of=exploration, xshift=7cm] {\footnotesize Align with brick center};
  \node(descent) [process, below of=fine] {\footnotesize Begin gripper descent};
  \node(ascent) [process, below of=descent] {\footnotesize Lift brick};
  \node(gotoStorage) [process, below of=ascent] {\footnotesize Store in cargo bay};
  \node(release) [process, below of=gotoStorage] {\footnotesize Release brick};
  \node(inventory) [decision, below of=coarse] {\footnotesize InventoryManager};

  % movebase in motion 
  \draw [ultra thick, dashed] ([xshift=-4cm, yshift=1cm]exploration.center) -- ([xshift=4.8cm, yshift=1cm]exploration.center) -- ([xshift=4.8cm, yshift=-1.35cm]coarse.center) -- ([xshift=-4cm, yshift=-1.35cm]coarse.center) -- cycle;
  \node(movebase) [noborders, above of=exploration, xshift=2.9cm, yshift=-1.15cm] {\footnotesize Robot in motion};

  \draw[dashed, ->] (exploration) -- node{\footnotesize Brick stack located} (ransac);
  \draw[->] (ransac) -- node{\footnotesize Success} (extend);
  \draw[->] (extend) -- node{\footnotesize Success} (coarse);
  % \draw[dashed, ->] (extend) -| node[yshift=0.6cm]{\footnotesize Failure} ++(2.9cm, 1cm) -- node [yshift=0.8cm]{Request\\arm recovery} ++(0, 0.5cm);
  \draw[dashed, ->] (inventory) -- node[yshift=-0.3cm]{\footnotesize Required brick class} (coarse);
  \draw[->] ([xshift=0.8cm]coarse.south) -- ++(0,-0.4cm) -- ++(6cm, 0) |- node[yshift=-5cm]{\footnotesize Success} (fine.west);
  % \draw[-] (coarse) -- node{Success} ++(4cm, 0);
  % \draw[-(fine);
  \draw[->] (fine) -- node{\footnotesize Success} (descent);
  \draw[->] (descent) -- node{\footnotesize Brick attached} (ascent);
  \draw[->] (ascent) -- node{\footnotesize Success} (gotoStorage);
  \draw[->] (gotoStorage) -- node{\footnotesize Success} (release);
  \draw[->] ([yshift=0.2cm]ransac.west) -- ++(-0.79cm, 0) |- node[yshift=-1cm]{\footnotesize Failure} (exploration);
  \draw[->] ([yshift=0.3cm]coarse.west) -- ++(-0.81cm, 0) |- node[yshift=-2.8cm]{\footnotesize Failure} ([yshift=-0.2cm]ransac.west);
  \draw[->] (fine.north) -- ++(0, 0.4cm) -| ++(-6cm, -5cm) |- node[yshift=5cm]{\footnotesize Failure} (coarse);
  \draw[->] (descent.east) -- ++(1cm, 0cm) |- node[yshift=-1cm]{\footnotesize Failure} ([yshift=-0.2cm]fine.east);
  \draw[->] (ascent.east) -- ++(2cm, 0cm) |- node[yshift=-3.5cm]{\footnotesize Failure} ([yshift=0.2cm]fine);
  \draw[dashed, ->] ([yshift=0.3cm]inventory.east) -- ++(7cm, 0) |- node[yshift=-0.9cm]{\footnotesize Assign\\ \footnotesize inventory slot} (gotoStorage);
  \draw[->] (gotoStorage) -- node[xshift=-0.1cm]{\footnotesize Failure}++(5cm, 0) |-  ++(0, -7.3cm) -| ([xshift=-1cm]$(coarse.west)!0.35!(inventory.west)$) |- ([yshift=0cm]coarse.west);
  \draw[->] (release.south) |- node[yshift=0.6cm]{\footnotesize Success} ([yshift=-1.5cm]inventory.south) -| ([xshift=-0.5cm]$(coarse.west)!0.35!(inventory.west)$) -| ([xshift=-0.5cm] coarse.south);

  % \draw[->] (belowInventory.center) -- ++(-2.1cm, 0) |- ([yshift=-0.3cm]coarse.west);
  
  % arm reset circle left
  \draw [dashed, ->] ([xshift=1.3cm]extend.south)arc(-160:-20:1) node[below, xshift=-0.7cm, yshift=-0.35cm]{\footnotesize Failure} node[right, yshift=0.4cm, xshift=-0.6cm]{\footnotesize Request\\ \footnotesize arm reset};
  \draw [dashed, ->] ([xshift=3.1cm, yshift=1cm]extend.south)arc(30:153:1) node[above, xshift=0.8cm, yshift=0.35cm]{\footnotesize Success};
  \draw [dashed, ->] ([xshift=3.7cm, yshift=0.7cm]extend.center) -- node[]{\footnotesize Failure} ++(0, 2.5cm) node[yshift=0.45cm]{\footnotesize Fatal\\ \footnotesize failure};

  % arm reset circle right
  \draw [dashed, ->] ([xshift=1.3cm]release.south)arc(-160:-20:1) node[below, xshift=-0.7cm, yshift=-0.35cm]{\footnotesize Failure} node[right, yshift=0.4cm, xshift=-0.6cm]{\footnotesize Request\\ \footnotesize arm reset};
  \draw [dashed, ->] ([xshift=3.1cm, yshift=1cm]release.south)arc(30:153:1) node[above, xshift=0.8cm, yshift=0.35cm]{\footnotesize Success};
  \draw [dashed, ->] ([xshift=3.7cm, yshift=-0.7cm]release.center) -- node[]{\footnotesize Failure} ++(0, -2.5cm) node[yshift=-0.45cm]{\footnotesize Fatal\\ \footnotesize failure};

    \draw [dashed, ->] ([yshift=-0.28cm]release.west) -- node[yshift=-0.32cm]{\footnotesize Fill inventory slot} ([yshift=-0.3cm]inventory.east);

\end{tikzpicture}

==> figures/ugv_build_pattern.tex <==
\newcommand\magentatile[2]{
  \fill[fill=magenta] (0.3*#1,0.3*#2) rectangle ++(0.3cm,0.3cm);
}
\newcommand\yellowtile[2]{
  \fill[fill=yellow] (0.3*#1,0.3*#2) rectangle ++(0.3cm,0.3cm);
}

\begin{tikzpicture}[scale=.38,interface/.style={
            postaction={draw,decorate,decoration={border,angle=45,
                        amplitude=0.5cm,segment length=3mm}}}]

\begin{scope}[yshift=-50,every node/.append style={
        yslant=0.5,xslant=-1},yslant=0.5,xslant=-1, scale=0.5]

\foreach \x in {1,2,3,4}
\foreach \y in {1,...,40}
{
  \pgfmathtruncatemacro{\xmod}{mod(\x,2)} 
  \pgfmathtruncatemacro{\ymod}{mod(\y,2)} 
  \ifthenelse{\(\xmod = 0 \AND \ymod = 0\)\OR\(\xmod = 1 \AND \ymod = 1\)}
  {\yellowtile{\x}{\y}}
  {\magentatile{\x}{\y}}
  ;
}
  \foreach \x in {5,6,...,40}
\foreach \y in {37,38,39,40}
{
  \pgfmathtruncatemacro{\xmod}{mod(\x,2)} 
  \pgfmathtruncatemacro{\ymod}{mod(\y,2)} 
  \ifthenelse{\(\xmod = 0 \AND \ymod = 0\)\OR\(\xmod = 1 \AND \ymod = 1\)}
  {\yellowtile{\x}{\y}}
  {\magentatile{\x}{\y}}
  ;
}

  \draw (0.3, 0.3) -- (0.3, 12.3) -- (12.3, 12.3) -- (12.3, 11.1) -- (1.5, 11.1) -- (1.5, 0.3) -- cycle;

  \draw [gray] (-0.2, 0.3) -- (0.3, 0.3);
  \draw [gray] (-0.2, 12.3) -- (0.3, 12.3);
  \draw [gray] (0.3, -0.2) -- (0.3, 0.3);
  \draw [gray] (1.5, -0.2) -- (1.5, 0.3);
  \draw [gray] (0.3, 12.3) -- (0.3, 12.8);
  \draw [gray] (12.3, 12.3) -- (12.3, 12.8);

  \draw [latex-latex] (0.0,0.3) -- node[xslant=1, yslant=-0.5, xshift=-5, yshift=-5]{\footnotesize $\mathrm{4~m}$} (0.0,12.3);
  \draw [black] (0.3,0.0) -- node[xslant=1, yslant=-0.5, xshift=10, yshift=-5]{\footnotesize $\mathrm{0.4~m}$} (1.5,0.0);
  \draw [latex-latex] (0.3,12.6) -- node[xslant=1, yslant=-0.5, xshift=-1, yshift=8]{\footnotesize $\mathrm{4~m}$} (12.3,12.6);

\end{scope}
\end{tikzpicture}


==> figures/velodyne_coverage.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily\footnotesize}, scale=0.8, ]
  
  %% Arena 
  \coordinate (A) at (0cm, 0cm);
  \coordinate (B) at (6cm, 0cm);
  \coordinate (C) at (6cm, 5cm);
  \coordinate (D) at (0cm, 5cm);

  %% Waypoints
  \coordinate (S1) at (1.72534cm, 1.72534cm);
  \coordinate (S2) at (4.2746594539cm, 1.72534cm);
  \coordinate (S3) at (4.2746594539cm, 3.2746594539cm);
  \coordinate (S4) at (1.72534cm, 3.2746594539cm);

  \draw[thick, dashed, red] (A) -- node[xshift=0.5cm, yshift=-0.25cm]{$d$}(S1);
  \draw[line width=0.2em] (A) -- (B) -- (C) -- (D) -- cycle;
  \draw[black!25!green, line width=0.15em] (S1) -- (S2) -- (S3) -- (S4) -- cycle;
  \draw[fill=black] (S1) circle (0.15em) node[left] {$\mathrm{S_1}$};
	\draw[fill=black] (S2) circle (0.15em) node[right] {$\mathrm{S_2}$};
	\draw[fill=black] (S3) circle (0.15em) node[right] {$\mathrm{S_3}$};
	\draw[fill=black] (S4) circle (0.15em) node[left] {$\mathrm{S_4}$};
	\draw[dashed, gray] (S1) circle (2.44cm) {};
	\draw[dashed, gray] (S2) circle (2.44cm) {};
	\draw[dashed, gray] (S3) circle (2.44cm) {};
	\draw[dashed, gray] (S4) circle (2.44cm) {};

\end{tikzpicture}

==> figures/working_envelope.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily\footnotesize}, scale=0.05, ]

  \coordinate (G0) at (0mm,0mm);
  \coordinate (G1) at (0mm, 689.8mm);
  \coordinate (G2) at (0mm, 1110.6mm);
  \coordinate (G3) at (0mm, 1424.9mm);
  \coordinate (G4) at (0mm, 1722.3mm);
  
  \coordinate (BodyLD) at (-316mm, 140mm);
  \coordinate (BodyRU) at (105mm, 405mm);
  
  \coordinate (LWheelLD) at (-430mm, 0mm);
  \coordinate (LWheelRU) at (-316mm, 330mm);
 
  \coordinate (RWheelLD) at (105mm, 0mm);
  \coordinate (RWheelRU) at (219mm, 330mm);

  \coordinate (L0LD) at (-50mm, 405mm);
  \coordinate (L0RU) at (50mm, 561.4mm);

  \coordinate (L1LD) at (-50mm, 561.4mm);
  \coordinate (L1RU) at (50mm, 689.8mm);
  
  \coordinate (L2LD) at (-50mm, 689.8mm);
  \coordinate (L2RU) at (50mm, 900.2mm);

  \coordinate (L3LD) at (-50mm, 900.2mm);
  \coordinate (L3RU) at (50mm, 1110.6mm);
  
  \coordinate (L4LD) at (-50mm, 1110.6mm);
  \coordinate (L4RU) at (50mm, 1319mm);
  
  \coordinate (L5LD) at (-50mm, 1319mm);
  \coordinate (L5RU) at (50mm, 1424.9mm);

  \coordinate (L6LD) at (-50mm, 1424.9mm);
  \coordinate (L6RU) at (50mm, 1530.8mm);
  
  \coordinate (L7LD) at (-50mm, 1530.8mm);

  %draw body
  \draw[thick] (BodyLD) rectangle (BodyRU);

  %draw wheels
  \draw[thick, pattern=north west lines] (LWheelLD) rectangle (LWheelRU);
  \draw[thick, pattern=north east lines] (RWheelLD) rectangle (RWheelRU);

  %draw arm
  \draw[thick] (L0LD) rectangle (L0RU);
  \draw[thick] (L1LD) rectangle (L1RU);
  \draw[thick] (L2LD) rectangle (L2RU);
  \draw[thick] (L3LD) rectangle (L3RU);
  \draw[thick] (L4LD) rectangle (L4RU);
  \draw[thick] (L5LD) rectangle (L5RU);
  \draw[thick] (L6LD) rectangle (L6RU);

  %draw joints  
  \draw[thick, fill=white] (G1) circle (50mm);
  \draw[thick, fill=white] (G2) circle (50mm);
  \draw[thick, fill=white] (G3) circle (50mm);

  %draw gripper
  \draw[thick] (L7LD) -- ++(0mm, 61.5mm) -- ++(30mm, 0mm) -- ++(0mm, 110mm) -- ++(-50mm, 0mm) -- ++(0mm, 20mm) -- ++(140mm, 0mm) -- ++(0mm, -20mm) -- ++(-50mm, 0mm)-- ++(0mm, -110mm) -- ++(30mm, 0mm) -- ++(0, -61.5mm);
  \filldraw[thick, fill=black!30] ([xshift=-70mm]G4) rectangle ++(40mm, 20mm);
  \filldraw[thick, fill=black!30] ([xshift=30mm]G4) rectangle ++(40mm, 20mm);


  %% technical stuff
  % gray lines
  \draw[gray, thick] ([xshift=900mm]G0) -- ([xshift=-700mm]G0);
  \draw[gray, thick] (G1) -- ([xshift=-700mm]G1);
  % \draw[gray, thick] (G2) -- ([xshift=-600mm]G2);
  \draw[gray, thick] (G3) -- ([xshift=-700mm]G3);
  \draw[gray, thick] ([yshift=20mm, xshift=-70mm]G4) -- ([xshift=-700mm, yshift=20mm]G4);

  % dimensions
  \draw[latex-latex] ([xshift=-690mm]G0) -- node[midway, fill=white]{$689.8$}([xshift=-690mm]G1);
  \draw[latex-latex] ([xshift=-690mm]G1) -- node[midway, fill=white]{$735.1$}([xshift=-690mm]G3);
  \draw[latex-latex] ([xshift=-690mm]G3) -- node[midway, fill=white]{$297.4$}([xshift=-690mm, yshift=20mm]G4);

  % dahsed axes
  \draw[thin, dash dot] ([yshift=-30mm]G0) -- ([yshift=60mm]G4);
  % \draw[thin, dash dot] (510.96mm, 120.32mm) -- (-510.96mm, 1259.27mm);
  \draw[thin, dash dot] (510.96mm, 120.32mm) -- (G1);

  % axis to wheel
  \draw[gray, thick] (0,0) -- (0, -40mm);
  \draw[latex-latex] (0, -30mm) -- node[below]{$219$}(219mm, -30mm);

  % angular stuff
  \draw[latex-latex] (G3) arc (90:-48.1:735.1mm) node[midway, fill=white]{$138.1^{\circ}$};

  % expanded body
  \filldraw[thick, fill opacity=0.15, fill=gray] ([xshift=-150mm]LWheelLD) rectangle (395mm, 902.4mm);
  \draw[gray, thick] (219mm, 0) -- (219mm, -40mm);
  \draw[gray, thick] (395mm, 0) -- (395mm, -40mm);
  \draw[latex-latex] (219mm, -30mm) -- node[below]{$150$}(395mm, -30mm);
  \node (nogo) at ([xshift=-60mm, yshift=500mm]LWheelRU){No-go zone};

  % rest of the body
  \draw[gray, thick] (-316mm, 0) -- (-316mm, -40mm);
  \draw[latex-latex] (-316mm, -30mm) -- node[below]{$316$}(0, -30mm);
  \draw[gray, thick] (-430mm, 0) -- (-430mm, -40mm);
  \draw[latex-latex] (-430mm, -30mm) -- node[below]{$114$}(-316mm, -30mm);
  
  % brick height, gripper to ground
  \draw[thin, dashed] (395mm, 200mm) -- (900mm, 200mm);
  \draw[thin, dashed] (709.4mm, 497.4mm) -- (900mm, 497.4mm);
  \draw[latex-latex] (890mm, 0mm) -- node[midway, fill=white]{$200$}(890mm, 200mm);
  \draw[latex-latex] (890mm, 200mm) -- node[midway, fill=white]{$297.4$}(890mm, 497.4mm);

  % grasping range
  \draw[ultra thick, red!80!black] (395mm, 497.4mm) -- node[above, text=red!80!black]{$340.4$}(709.4mm, 497.4mm);
  % \draw[gray, thick] (395mm, 497.4mm) -- (395mm, 567.4mm);
  % \draw[gray, thick] (709.4mm, 497.4mm) -- (709.4mm, 527.4mm);
  % \draw[latex-latex] (395mm, 517.4mm) -- node[above]{$340.4$}(709.4mm, 517.4mm);


\end{tikzpicture}
